Who is the root in a syntactic dependency structure?

The syntactic structure of a sentence can be described as a tree that indicates the syntactic relationships between words. In spite of significant progress in unsupervised methods that retrieve the syntactic structure of sentences, guessing the right direction of edges is still a challenge. As in a syntactic dependency structure edges are oriented away from the root, the challenge of guessing the right direction can be reduced to finding an undirected tree and the root. The limited performance of current unsupervised methods demonstrates the lack of a proper understanding of what a root vertex is from first principles. We consider an ensemble of centrality scores, some that only take into account the free tree (non-spatial scores) and others that take into account the position of vertices (spatial scores). We test the hypothesis that the root vertex is an important or central vertex of the syntactic dependency structure. We confirm the hypothesis in the sense that root vertices tend to have high centrality and that vertices of high centrality tend to be roots. The best performance in guessing the root is achieved by novel scores that only take into account the position of a vertex and that of its neighbours. We provide theoretical and empirical foundations towards a universal notion of rootness from a network science perspective.

==> (inline-0) <==
\begin{tabular}{cclllll}
evaluation & centrality & min & mean & median & max & sd \\
\hline
ratio & $k$ & 0.613 & 0.656 & 0.643 & 0.733 & 0.033 \\
ratio & eccentricity & 0.655 & 0.67 & 0.67 & 0.681 & 0.007 \\
ratio & closeness & 0.95 & 0.969 & 0.968 & 0.988 & 0.009 \\
ratio & $n_{max}$ & 0.853 & 0.888 & 0.89 & 0.915 & 0.018 \\
ratio & $m_2$ & 0.948 & 0.973 & 0.975 & 0.989 & 0.01 \\
ratio & betweenness & 0.924 & 0.96 & 0.961 & 0.98 & 0.015 \\
ratio & all-subg & 0.946 & 0.976 & 0.976 & 0.992 & 0.012 \\
ratio & $D$ & 0.879 & 0.916 & 0.912 & 0.975 & 0.024 \\
ratio & coverage & 0.728 & 0.826 & 0.833 & 0.889 & 0.037 \\
ratio & $D'$ & 0.951 & 0.977 & 0.978 & 0.993 & 0.011 \\
ratio & straightness & 0.973 & 0.989 & 0.991 & 0.997 & 0.007 \\
precision & $k$ & 0.174 & 0.263 & 0.267 & 0.362 & 0.051 \\
precision & eccentricity & 0.273 & 0.309 & 0.308 & 0.372 & 0.022 \\
precision & closeness & 0.275 & 0.347 & 0.34 & 0.466 & 0.048 \\
precision & $n_{max}$ & 0.312 & 0.362 & 0.364 & 0.458 & 0.033 \\
precision & $m_2$ & 0.27 & 0.347 & 0.345 & 0.468 & 0.048 \\
precision & betweenness & 0.32 & 0.371 & 0.371 & 0.462 & 0.037 \\
precision & all-subg & 0.305 & 0.365 & 0.365 & 0.473 & 0.04 \\
precision & $D$ & 0.337 & 0.424 & 0.39 & 0.629 & 0.085 \\
precision & coverage & 0.274 & 0.424 & 0.431 & 0.486 & 0.054 \\
precision & $D'$ & 0.352 & 0.462 & 0.44 & 0.642 & 0.073 \\
precision & straightness & 0.21 & 0.335 & 0.259 & 0.776 & 0.166 \\
recall & $k$ & 0.269 & 0.4 & 0.402 & 0.509 & 0.066 \\
recall & eccentricity & 0.409 & 0.461 & 0.458 & 0.552 & 0.033 \\
recall & closeness & 0.285 & 0.358 & 0.353 & 0.477 & 0.049 \\
recall & $n_{max}$ & 0.361 & 0.408 & 0.408 & 0.509 & 0.036 \\
recall & $m_2$ & 0.276 & 0.356 & 0.354 & 0.478 & 0.049 \\
recall & betweenness & 0.33 & 0.387 & 0.385 & 0.477 & 0.038 \\
recall & all-subg & 0.315 & 0.374 & 0.374 & 0.484 & 0.041 \\
recall & $D$ & 0.373 & 0.462 & 0.432 & 0.699 & 0.088 \\
recall & coverage & 0.341 & 0.513 & 0.522 & 0.602 & 0.062 \\
recall & $D'$ & 0.364 & 0.473 & 0.453 & 0.656 & 0.072 \\
recall & straightness & 0.211 & 0.339 & 0.263 & 0.786 & 0.168 \\
$F$-measure & $k$ & 0.212 & 0.318 & 0.316 & 0.423 & 0.057 \\
$F$-measure & eccentricity & 0.329 & 0.37 & 0.368 & 0.444 & 0.026 \\
$F$-measure & closeness & 0.28 & 0.352 & 0.345 & 0.471 & 0.049 \\
$F$-measure & $n_{max}$ & 0.334 & 0.384 & 0.384 & 0.482 & 0.034 \\
$F$-measure & $m_2$ & 0.273 & 0.351 & 0.349 & 0.473 & 0.048 \\
$F$-measure & betweenness & 0.325 & 0.379 & 0.378 & 0.47 & 0.037 \\
$F$-measure & all-subg & 0.31 & 0.369 & 0.37 & 0.478 & 0.04 \\
$F$-measure & $D$ & 0.354 & 0.442 & 0.408 & 0.663 & 0.087 \\
$F$-measure & coverage & 0.312 & 0.464 & 0.47 & 0.537 & 0.057 \\
$F$-measure & $D'$ & 0.358 & 0.468 & 0.446 & 0.649 & 0.072 \\
$F$-measure & straightness & 0.21 & 0.337 & 0.261 & 0.781 & 0.167 \\

\end{tabular}
\begin{tabular}{cclllll}
evaluation & centrality & min & mean & median & max & sd \\
\hline
ratio & $k$ & 0.508 & 0.569 & 0.569 & 0.623 & 0.026 \\
ratio & eccentricity & 0.655 & 0.668 & 0.669 & 0.692 & 0.009 \\
ratio & closeness & 0.953 & 0.971 & 0.968 & 0.99 & 0.011 \\
ratio & $n_{max}$ & 0.828 & 0.846 & 0.848 & 0.87 & 0.011 \\
ratio & $m_2$ & 0.948 & 0.965 & 0.962 & 0.981 & 0.011 \\
ratio & betweenness & 0.919 & 0.944 & 0.941 & 0.968 & 0.016 \\
ratio & all-subg & 0.934 & 0.962 & 0.964 & 0.983 & 0.013 \\
ratio & $D$ & 0.787 & 0.866 & 0.867 & 0.921 & 0.034 \\
ratio & coverage & 0.644 & 0.766 & 0.769 & 0.873 & 0.043 \\
ratio & $D'$ & 0.889 & 0.954 & 0.956 & 0.988 & 0.023 \\
ratio & straightness & 0.924 & 0.976 & 0.981 & 0.998 & 0.019 \\
precision & $k$ & 0.062 & 0.213 & 0.231 & 0.269 & 0.05 \\
precision & eccentricity & 0.058 & 0.19 & 0.19 & 0.252 & 0.043 \\
precision & closeness & 0.058 & 0.283 & 0.293 & 0.344 & 0.061 \\
precision & $n_{max}$ & 0.063 & 0.26 & 0.269 & 0.319 & 0.056 \\
precision & $m_2$ & 0.054 & 0.28 & 0.291 & 0.338 & 0.063 \\
precision & betweenness & 0.059 & 0.291 & 0.303 & 0.349 & 0.062 \\
precision & all-subg & 0.055 & 0.284 & 0.298 & 0.342 & 0.062 \\
precision & $D$ & 0.297 & 0.382 & 0.367 & 0.567 & 0.066 \\
precision & coverage & 0.085 & 0.36 & 0.394 & 0.48 & 0.097 \\
precision & $D'$ & 0.186 & 0.407 & 0.406 & 0.572 & 0.075 \\
precision & straightness & 0.172 & 0.286 & 0.218 & 0.727 & 0.151 \\
recall & $k$ & 0.122 & 0.373 & 0.392 & 0.477 & 0.083 \\
recall & eccentricity & 0.086 & 0.285 & 0.288 & 0.381 & 0.064 \\
recall & closeness & 0.058 & 0.292 & 0.304 & 0.356 & 0.065 \\
recall & $n_{max}$ & 0.075 & 0.308 & 0.315 & 0.382 & 0.067 \\
recall & $m_2$ & 0.055 & 0.291 & 0.302 & 0.355 & 0.067 \\
recall & betweenness & 0.061 & 0.309 & 0.323 & 0.374 & 0.068 \\
recall & all-subg & 0.056 & 0.296 & 0.307 & 0.359 & 0.066 \\
recall & $D$ & 0.346 & 0.442 & 0.426 & 0.651 & 0.078 \\
recall & coverage & 0.132 & 0.468 & 0.514 & 0.625 & 0.123 \\
recall & $D'$ & 0.201 & 0.427 & 0.428 & 0.59 & 0.078 \\
recall & straightness & 0.178 & 0.293 & 0.222 & 0.734 & 0.154 \\
$F$-measure & $k$ & 0.082 & 0.271 & 0.295 & 0.341 & 0.062 \\
$F$-measure & eccentricity & 0.069 & 0.228 & 0.23 & 0.302 & 0.051 \\
$F$-measure & closeness & 0.058 & 0.287 & 0.298 & 0.35 & 0.063 \\
$F$-measure & $n_{max}$ & 0.069 & 0.282 & 0.29 & 0.348 & 0.061 \\
$F$-measure & $m_2$ & 0.055 & 0.285 & 0.295 & 0.345 & 0.065 \\
$F$-measure & betweenness & 0.06 & 0.3 & 0.313 & 0.361 & 0.065 \\
$F$-measure & all-subg & 0.056 & 0.29 & 0.303 & 0.349 & 0.064 \\
$F$-measure & $D$ & 0.331 & 0.41 & 0.395 & 0.606 & 0.071 \\
$F$-measure & coverage & 0.103 & 0.407 & 0.437 & 0.541 & 0.108 \\
$F$-measure & $D'$ & 0.193 & 0.417 & 0.416 & 0.581 & 0.076 \\
$F$-measure & straightness & 0.175 & 0.289 & 0.22 & 0.73 & 0.152 \\

\end{tabular}
\end{table}

\clearpage

\begin{longtable}[c]{ccllllll}
 \caption{\label{tab:complete_centrality_scores_UD} The performance of each centrality score for each language in the PUD treebank using UD annotation style. $N_M$ is the number of guesses of the model, $h$ is the number of hits of the model (the intersection between the guesses produced by the model and the actual roots of each sentence). The evaluation metrics are precision, recall and $F$-measure. For each kind of tree and evaluation metric, the best score is marked with boldface and underline whereas the 2nd best score is marked just with boldface. ``baseline'' indicates the expected precision, recall and $F$-measure of the random baseline model (Property \ref{prop:baseline}).}\\ % aquest retorn de linea és necessari, NO TREURE!

 \toprule
 language & centrality & $N_M$ & $h$ & baseline & precision & recall & $F$-measure \\ 
 \midrule
 \endfirsthead

 \toprule
 language & centrality & $N_M$ & $h$ & baseline & precision & recall & $F$-measure \\
 \midrule
 \endhead

 \botrule
 \endfoot

% \hline
% language & centrality & $N_M$ & $h$ & baseline & precision & recall & $F$-measure \\
% \hline
% \endlastfoot

 Arabic & $k$ & 1584 & 313 & 0.066 & 0.198 & 0.315 & 0.243\\
Arabic & eccentricity & 1461 & 407 & 0.066 & 0.279 & \textbf{0.409} & 0.331\\
Arabic & closeness & 1024 & 287 & 0.066 & 0.28 & 0.288 & 0.284\\
Arabic & $n_{max}$ & 1152 & 359 & 0.066 & 0.312 & 0.361 & 0.334\\
Arabic & $m_2$ & 1026 & 293 & 0.066 & 0.286 & 0.294 & 0.29\\
Arabic & betweenness & 1055 & 340 & 0.066 & 0.322 & 0.342 & 0.332\\
Arabic & all-subg & 1025 & 313 & 0.066 & 0.305 & 0.315 & 0.31\\
Arabic & $D$ & 1100 & 405 & 0.066 & \textbf{0.368} & 0.407 & \textbf{0.387}\\
Arabic & coverage & 1175 & 339 & 0.066 & 0.289 & 0.341 & 0.312\\
Arabic & $D'$ & 1028 & 362 & 0.066 & 0.352 & 0.364 & 0.358\\
Arabic & straightness & 1011 & 503 & 0.066 & \underline{\textbf{0.498}} & \underline{\textbf{0.506}} & \underline{\textbf{0.501}}\\
Chinese & $k$ & 1398 & 506 & 0.065 & 0.362 & 0.509 & 0.423\\
Chinese & eccentricity & 1476 & 549 & 0.065 & 0.372 & \underline{\textbf{0.552}} & 0.444\\
Chinese & closeness & 1020 & 475 & 0.065 & 0.466 & 0.477 & 0.471\\
Chinese & $n_{max}$ & 1104 & 506 & 0.065 & 0.458 & 0.509 & 0.482\\
Chinese & $m_2$ & 1017 & 476 & 0.065 & 0.468 & 0.478 & 0.473\\
Chinese & betweenness & 1028 & 475 & 0.065 & 0.462 & 0.477 & 0.47\\
Chinese & all-subg & 1020 & 482 & 0.065 & 0.473 & 0.484 & 0.478\\
Chinese & $D$ & 1063 & 513 & 0.065 & 0.483 & 0.516 & 0.499\\
Chinese & coverage & 1119 & 544 & 0.065 & \textbf{0.486} & \textbf{0.547} & \textbf{0.515}\\
Chinese & $D'$ & 1002 & 530 & 0.065 & \underline{\textbf{0.529}} & 0.533 & \underline{\textbf{0.531}}\\
Chinese & straightness & 1004 & 370 & 0.065 & 0.369 & 0.372 & 0.37\\
Czech & $k$ & 1548 & 374 & 0.076 & 0.242 & 0.376 & 0.294\\
Czech & eccentricity & 1477 & 435 & 0.076 & 0.295 & \textbf{0.437} & 0.352\\
Czech & closeness & 1025 & 327 & 0.076 & 0.319 & 0.329 & 0.324\\
Czech & $n_{max}$ & 1142 & 369 & 0.076 & 0.323 & 0.371 & 0.345\\
Czech & $m_2$ & 1027 & 330 & 0.076 & 0.321 & 0.332 & 0.326\\
Czech & betweenness & 1035 & 352 & 0.076 & 0.34 & 0.354 & 0.347\\
Czech & all-subg & 1023 & 342 & 0.076 & 0.334 & 0.344 & 0.339\\
Czech & $D$ & 1109 & 399 & 0.076 & 0.36 & 0.401 & 0.379\\
Czech & coverage & 1206 & 527 & 0.076 & \underline{\textbf{0.437}} & \underline{\textbf{0.53}} & \underline{\textbf{0.479}}\\
Czech & $D'$ & 1023 & 422 & 0.076 & \textbf{0.413} & 0.424 & \textbf{0.418}\\
Czech & straightness & 1001 & 210 & 0.076 & 0.21 & 0.211 & 0.21\\
English & $k$ & 1481 & 381 & 0.063 & 0.257 & 0.383 & 0.308\\
English & eccentricity & 1492 & 471 & 0.063 & 0.316 & \textbf{0.473} & 0.379\\
English & closeness & 1027 & 349 & 0.063 & 0.34 & 0.351 & 0.345\\
English & $n_{max}$ & 1103 & 401 & 0.063 & 0.364 & 0.403 & 0.382\\
English & $m_2$ & 1014 & 350 & 0.063 & 0.345 & 0.352 & 0.348\\
English & betweenness & 1033 & 383 & 0.063 & 0.371 & 0.385 & 0.378\\
English & all-subg & 1007 & 367 & 0.063 & 0.364 & 0.369 & 0.367\\
English & $D$ & 1092 & 396 & 0.063 & 0.363 & 0.398 & 0.379\\
English & coverage & 1168 & 508 & 0.063 & \underline{\textbf{0.435}} & \underline{\textbf{0.511}} & \underline{\textbf{0.47}}\\
English & $D'$ & 1020 & 437 & 0.063 & \textbf{0.428} & 0.439 & \textbf{0.434}\\
English & straightness & 998 & 221 & 0.063 & 0.221 & 0.222 & 0.222\\
Finnish & $k$ & 1432 & 478 & 0.089 & 0.334 & 0.48 & 0.394\\
Finnish & eccentricity & 1472 & 488 & 0.089 & 0.332 & \textbf{0.49} & 0.396\\
Finnish & closeness & 1037 & 406 & 0.089 & 0.392 & 0.408 & 0.4\\
Finnish & $n_{max}$ & 1143 & 445 & 0.089 & 0.389 & 0.447 & 0.416\\
Finnish & $m_2$ & 1034 & 398 & 0.089 & 0.385 & 0.4 & 0.392\\
Finnish & betweenness & 1049 & 433 & 0.089 & 0.413 & 0.435 & 0.424\\
Finnish & all-subg & 1034 & 421 & 0.089 & 0.407 & 0.423 & 0.415\\
Finnish & $D$ & 1108 & 460 & 0.089 & 0.415 & 0.462 & 0.437\\
Finnish & coverage & 1214 & 539 & 0.089 & \textbf{0.444} & \underline{\textbf{0.542}} & \underline{\textbf{0.488}}\\
Finnish & $D'$ & 1022 & 467 & 0.089 & \underline{\textbf{0.457}} & 0.469 & \textbf{0.463}\\
Finnish & straightness & 1023 & 255 & 0.089 & 0.249 & 0.256 & 0.253\\
French & $k$ & 1574 & 390 & 0.054 & 0.248 & 0.392 & 0.304\\
French & eccentricity & 1492 & 474 & 0.054 & 0.318 & \textbf{0.476} & 0.381\\
French & closeness & 1017 & 361 & 0.054 & 0.355 & 0.363 & 0.359\\
French & $n_{max}$ & 1105 & 403 & 0.054 & 0.365 & 0.405 & 0.384\\
French & $m_2$ & 1009 & 353 & 0.054 & 0.35 & 0.355 & 0.352\\
French & betweenness & 1017 & 376 & 0.054 & 0.37 & 0.378 & 0.374\\
French & all-subg & 1010 & 372 & 0.054 & 0.368 & 0.374 & 0.371\\
French & $D$ & 1074 & 432 & 0.054 & 0.402 & 0.434 & 0.418\\
French & coverage & 1180 & 571 & 0.054 & \underline{\textbf{0.484}} & \underline{\textbf{0.574}} & \underline{\textbf{0.525}}\\
French & $D'$ & 1013 & 456 & 0.054 & \textbf{0.45} & 0.458 & \textbf{0.454}\\
French & straightness & 1001 & 219 & 0.054 & 0.219 & 0.22 & 0.219\\
Galician & $k$ & 1539 & 268 & 0.058 & 0.174 & 0.269 & 0.212\\
Galician & eccentricity & 1478 & 459 & 0.058 & 0.311 & \textbf{0.461} & 0.371\\
Galician & closeness & 1031 & 284 & 0.058 & 0.275 & 0.285 & 0.28\\
Galician & $n_{max}$ & 1124 & 366 & 0.058 & 0.326 & 0.368 & 0.345\\
Galician & $m_2$ & 1017 & 275 & 0.058 & 0.27 & 0.276 & 0.273\\
Galician & betweenness & 1025 & 328 & 0.058 & 0.32 & 0.33 & 0.325\\
Galician & all-subg & 1009 & 320 & 0.058 & 0.317 & 0.322 & 0.319\\
Galician & $D$ & 1101 & 371 & 0.058 & 0.337 & 0.373 & 0.354\\
Galician & coverage & 1189 & 480 & 0.058 & \underline{\textbf{0.404}} & \underline{\textbf{0.482}} & \underline{\textbf{0.44}}\\
Galician & $D'$ & 1016 & 407 & 0.058 & \textbf{0.401} & 0.409 & \textbf{0.405}\\
Galician & straightness & 999 & 252 & 0.058 & 0.252 & 0.253 & 0.253\\
German & $k$ & 1507 & 402 & 0.065 & 0.267 & 0.404 & 0.321\\
German & eccentricity & 1481 & 501 & 0.065 & 0.338 & \textbf{0.504} & 0.405\\
German & closeness & 1031 & 369 & 0.065 & 0.358 & 0.371 & 0.364\\
German & $n_{max}$ & 1100 & 410 & 0.065 & 0.373 & 0.412 & 0.391\\
German & $m_2$ & 1020 & 369 & 0.065 & 0.362 & 0.371 & 0.366\\
German & betweenness & 1037 & 392 & 0.065 & 0.378 & 0.394 & 0.386\\
German & all-subg & 1013 & 379 & 0.065 & 0.374 & 0.381 & 0.377\\
German & $D$ & 1052 & 430 & 0.065 & 0.409 & 0.432 & 0.42\\
German & coverage & 1167 & 507 & 0.065 & \textbf{0.434} & \underline{\textbf{0.51}} & \underline{\textbf{0.469}}\\
German & $D'$ & 1002 & 458 & 0.065 & \underline{\textbf{0.457}} & 0.46 & \textbf{0.459}\\
German & straightness & 999 & 267 & 0.065 & 0.267 & 0.268 & 0.268\\
Hindi & $k$ & 1358 & 464 & 0.056 & 0.342 & 0.466 & 0.394\\
Hindi & eccentricity & 1480 & 452 & 0.056 & 0.305 & 0.454 & 0.365\\
Hindi & closeness & 1011 & 433 & 0.056 & 0.428 & 0.435 & 0.432\\
Hindi & $n_{max}$ & 1090 & 436 & 0.056 & 0.4 & 0.438 & 0.418\\
Hindi & $m_2$ & 1006 & 422 & 0.056 & 0.419 & 0.424 & 0.422\\
Hindi & betweenness & 1015 & 444 & 0.056 & 0.437 & 0.446 & 0.442\\
Hindi & all-subg & 1004 & 414 & 0.056 & 0.412 & 0.416 & 0.414\\
Hindi & $D$ & 1021 & 493 & 0.056 & \textbf{0.483} & 0.495 & \textbf{0.489}\\
Hindi & coverage & 1242 & 524 & 0.056 & 0.422 & \textbf{0.527} & 0.468\\
Hindi & $D'$ & 1007 & 534 & 0.056 & \underline{\textbf{0.53}} & \underline{\textbf{0.537}} & \underline{\textbf{0.533}}\\
Hindi & straightness & 1003 & 420 & 0.056 & 0.419 & 0.422 & 0.42\\
Icelandic & $k$ & 1515 & 448 & 0.072 & 0.296 & 0.45 & 0.357\\
Icelandic & eccentricity & 1462 & 450 & 0.072 & 0.308 & 0.452 & 0.366\\
Icelandic & closeness & 1033 & 386 & 0.072 & 0.374 & 0.388 & 0.381\\
Icelandic & $n_{max}$ & 1118 & 413 & 0.072 & 0.369 & 0.415 & 0.391\\
Icelandic & $m_2$ & 1026 & 381 & 0.072 & 0.371 & 0.383 & 0.377\\
Icelandic & betweenness & 1040 & 390 & 0.072 & 0.375 & 0.392 & 0.383\\
Icelandic & all-subg & 1032 & 385 & 0.072 & 0.373 & 0.387 & 0.38\\
Icelandic & $D$ & 1100 & 459 & 0.072 & 0.417 & \textbf{0.461} & 0.438\\
Icelandic & coverage & 1200 & 517 & 0.072 & \textbf{0.431} & \underline{\textbf{0.52}} & \underline{\textbf{0.471}}\\
Icelandic & $D'$ & 1026 & 451 & 0.072 & \underline{\textbf{0.44}} & 0.453 & \textbf{0.446}\\
Icelandic & straightness & 1010 & 307 & 0.072 & 0.304 & 0.309 & 0.306\\
Indonesian & $k$ & 1584 & 376 & 0.07 & 0.237 & 0.378 & 0.292\\
Indonesian & eccentricity & 1495 & 475 & 0.07 & 0.318 & \textbf{0.477} & 0.382\\
Indonesian & closeness & 1028 & 322 & 0.07 & 0.313 & 0.324 & 0.318\\
Indonesian & $n_{max}$ & 1128 & 411 & 0.07 & 0.364 & 0.413 & 0.387\\
Indonesian & $m_2$ & 1029 & 322 & 0.07 & 0.313 & 0.324 & 0.318\\
Indonesian & betweenness & 1043 & 377 & 0.07 & 0.361 & 0.379 & 0.37\\
Indonesian & all-subg & 1019 & 372 & 0.07 & 0.365 & 0.374 & 0.369\\
Indonesian & $D$ & 1116 & 431 & 0.07 & 0.386 & 0.433 & 0.408\\
Indonesian & coverage & 1237 & 599 & 0.07 & \underline{\textbf{0.484}} & \underline{\textbf{0.602}} & \underline{\textbf{0.537}}\\
Indonesian & $D'$ & 1038 & 467 & 0.07 & \textbf{0.45} & 0.469 & \textbf{0.459}\\
Indonesian & straightness & 1012 & 237 & 0.07 & 0.234 & 0.238 & 0.236\\
Italian & $k$ & 1577 & 316 & 0.058 & 0.2 & 0.318 & 0.246\\
Italian & eccentricity & 1470 & 439 & 0.058 & 0.299 & \textbf{0.441} & 0.356\\
Italian & closeness & 1032 & 301 & 0.058 & 0.292 & 0.303 & 0.297\\
Italian & $n_{max}$ & 1100 & 359 & 0.058 & 0.326 & 0.361 & 0.343\\
Italian & $m_2$ & 1026 & 301 & 0.058 & 0.293 & 0.303 & 0.298\\
Italian & betweenness & 1035 & 343 & 0.058 & 0.331 & 0.345 & 0.338\\
Italian & all-subg & 1019 & 324 & 0.058 & 0.318 & 0.326 & 0.322\\
Italian & $D$ & 1087 & 393 & 0.058 & 0.362 & 0.395 & 0.378\\
Italian & coverage & 1186 & 498 & 0.058 & \underline{\textbf{0.42}} & \underline{\textbf{0.501}} & \underline{\textbf{0.457}}\\
Italian & $D'$ & 1018 & 413 & 0.058 & \textbf{0.406} & 0.415 & \textbf{0.41}\\
Italian & straightness & 1001 & 238 & 0.058 & 0.238 & 0.239 & 0.238\\
Japanese & $k$ & 1457 & 459 & 0.046 & 0.315 & 0.461 & 0.374\\
Japanese & eccentricity & 1498 & 434 & 0.046 & 0.29 & 0.436 & 0.348\\
Japanese & closeness & 1007 & 392 & 0.046 & 0.389 & 0.394 & 0.392\\
Japanese & $n_{max}$ & 1088 & 423 & 0.046 & 0.389 & 0.425 & 0.406\\
Japanese & $m_2$ & 1006 & 393 & 0.046 & 0.391 & 0.395 & 0.393\\
Japanese & betweenness & 1016 & 413 & 0.046 & 0.406 & 0.415 & 0.411\\
Japanese & all-subg & 1003 & 404 & 0.046 & 0.403 & 0.406 & 0.404\\
Japanese & $D$ & 1037 & 629 & 0.046 & \textbf{0.607} & \textbf{0.632} & \textbf{0.619}\\
Japanese & coverage & 1144 & 471 & 0.046 & 0.412 & 0.473 & 0.44\\
Japanese & $D'$ & 1005 & 591 & 0.046 & 0.588 & 0.594 & 0.591\\
Japanese & straightness & 998 & 643 & 0.046 & \underline{\textbf{0.644}} & \underline{\textbf{0.646}} & \underline{\textbf{0.645}}\\
Korean & $k$ & 1597 & 495 & 0.08 & 0.31 & 0.497 & 0.382\\
Korean & eccentricity & 1500 & 410 & 0.08 & 0.273 & 0.412 & 0.329\\
Korean & closeness & 1034 & 396 & 0.08 & 0.383 & 0.398 & 0.39\\
Korean & $n_{max}$ & 1166 & 436 & 0.08 & 0.374 & 0.438 & 0.404\\
Korean & $m_2$ & 1034 & 395 & 0.08 & 0.382 & 0.397 & 0.389\\
Korean & betweenness & 1058 & 417 & 0.08 & 0.394 & 0.419 & 0.406\\
Korean & all-subg & 1039 & 414 & 0.08 & 0.398 & 0.416 & 0.407\\
Korean & $D$ & 1106 & 696 & 0.08 & \textbf{0.629} & \textbf{0.699} & \textbf{0.663}\\
Korean & coverage & 1367 & 374 & 0.08 & 0.274 & 0.376 & 0.317\\
Korean & $D'$ & 1015 & 603 & 0.08 & 0.594 & 0.606 & 0.6\\
Korean & straightness & 1008 & 782 & 0.08 & \underline{\textbf{0.776}} & \underline{\textbf{0.786}} & \underline{\textbf{0.781}}\\
Polish & $k$ & 1554 & 420 & 0.076 & 0.27 & 0.422 & 0.33\\
Polish & eccentricity & 1505 & 446 & 0.076 & 0.296 & 0.448 & 0.357\\
Polish & closeness & 1035 & 366 & 0.076 & 0.354 & 0.368 & 0.361\\
Polish & $n_{max}$ & 1127 & 396 & 0.076 & 0.351 & 0.398 & 0.373\\
Polish & $m_2$ & 1038 & 359 & 0.076 & 0.346 & 0.361 & 0.353\\
Polish & betweenness & 1055 & 394 & 0.076 & 0.373 & 0.396 & 0.384\\
Polish & all-subg & 1029 & 375 & 0.076 & 0.364 & 0.377 & 0.371\\
Polish & $D$ & 1126 & 449 & 0.076 & 0.399 & \textbf{0.451} & 0.423\\
Polish & coverage & 1234 & 519 & 0.076 & \textbf{0.421} & \underline{\textbf{0.522}} & \underline{\textbf{0.466}}\\
Polish & $D'$ & 1046 & 447 & 0.076 & \underline{\textbf{0.427}} & 0.449 & \textbf{0.438}\\
Polish & straightness & 1013 & 262 & 0.076 & 0.259 & 0.263 & 0.261\\
Portuguese & $k$ & 1576 & 330 & 0.058 & 0.209 & 0.332 & 0.257\\
Portuguese & eccentricity & 1486 & 478 & 0.058 & 0.322 & \textbf{0.48} & 0.385\\
Portuguese & closeness & 1028 & 330 & 0.058 & 0.321 & 0.332 & 0.326\\
Portuguese & $n_{max}$ & 1120 & 399 & 0.058 & 0.356 & 0.401 & 0.377\\
Portuguese & $m_2$ & 1020 & 324 & 0.058 & 0.318 & 0.326 & 0.322\\
Portuguese & betweenness & 1021 & 363 & 0.058 & 0.356 & 0.365 & 0.36\\
Portuguese & all-subg & 1012 & 351 & 0.058 & 0.347 & 0.353 & 0.35\\
Portuguese & $D$ & 1089 & 408 & 0.058 & 0.375 & 0.41 & 0.392\\
Portuguese & coverage & 1185 & 520 & 0.058 & \underline{\textbf{0.439}} & \underline{\textbf{0.523}} & \underline{\textbf{0.477}}\\
Portuguese & $D'$ & 1012 & 440 & 0.058 & \textbf{0.435} & 0.442 & \textbf{0.438}\\
Portuguese & straightness & 1005 & 219 & 0.058 & 0.218 & 0.22 & 0.219\\
Russian & $k$ & 1623 & 410 & 0.074 & 0.253 & 0.412 & 0.313\\
Russian & eccentricity & 1474 & 454 & 0.074 & 0.308 & \textbf{0.456} & 0.368\\
Russian & closeness & 1035 & 339 & 0.074 & 0.328 & 0.341 & 0.334\\
Russian & $n_{max}$ & 1146 & 409 & 0.074 & 0.357 & 0.411 & 0.382\\
Russian & $m_2$ & 1021 & 333 & 0.074 & 0.326 & 0.335 & 0.33\\
Russian & betweenness & 1047 & 373 & 0.074 & 0.356 & 0.375 & 0.365\\
Russian & all-subg & 1025 & 352 & 0.074 & 0.343 & 0.354 & 0.349\\
Russian & $D$ & 1132 & 425 & 0.074 & 0.375 & 0.427 & 0.4\\
Russian & coverage & 1233 & 552 & 0.074 & \underline{\textbf{0.448}} & \underline{\textbf{0.555}} & \underline{\textbf{0.496}}\\
Russian & $D'$ & 1031 & 441 & 0.074 & \textbf{0.428} & 0.443 & \textbf{0.435}\\
Russian & straightness & 1019 & 223 & 0.074 & 0.219 & 0.224 & 0.221\\
Spanish & $k$ & 1556 & 308 & 0.058 & 0.198 & 0.31 & 0.241\\
Spanish & eccentricity & 1498 & 456 & 0.058 & 0.304 & \textbf{0.458} & 0.366\\
Spanish & closeness & 1023 & 292 & 0.058 & 0.285 & 0.293 & 0.289\\
Spanish & $n_{max}$ & 1109 & 373 & 0.058 & 0.336 & 0.375 & 0.355\\
Spanish & $m_2$ & 1019 & 292 & 0.058 & 0.287 & 0.293 & 0.29\\
Spanish & betweenness & 1026 & 340 & 0.058 & 0.331 & 0.342 & 0.336\\
Spanish & all-subg & 1009 & 321 & 0.058 & 0.318 & 0.323 & 0.32\\
Spanish & $D$ & 1069 & 394 & 0.058 & 0.369 & 0.396 & 0.382\\
Spanish & coverage & 1196 & 503 & 0.058 & \underline{\textbf{0.421}} & \underline{\textbf{0.506}} & \underline{\textbf{0.459}}\\
Spanish & $D'$ & 1013 & 417 & 0.058 & \textbf{0.412} & 0.419 & \textbf{0.415}\\
Spanish & straightness & 999 & 238 & 0.058 & 0.238 & 0.239 & 0.239\\
Swedish & $k$ & 1494 & 400 & 0.07 & 0.268 & 0.402 & 0.321\\
Swedish & eccentricity & 1489 & 472 & 0.07 & 0.317 & \textbf{0.474} & 0.38\\
Swedish & closeness & 1038 & 351 & 0.07 & 0.338 & 0.353 & 0.345\\
Swedish & $n_{max}$ & 1116 & 406 & 0.07 & 0.364 & 0.408 & 0.385\\
Swedish & $m_2$ & 1024 & 352 & 0.07 & 0.344 & 0.354 & 0.349\\
Swedish & betweenness & 1036 & 384 & 0.07 & 0.371 & 0.386 & 0.378\\
Swedish & all-subg & 1019 & 373 & 0.07 & 0.366 & 0.375 & 0.37\\
Swedish & $D$ & 1091 & 425 & 0.07 & 0.39 & 0.427 & 0.407\\
Swedish & coverage & 1194 & 477 & 0.07 & \textbf{0.399} & \underline{\textbf{0.479}} & \underline{\textbf{0.436}}\\
Swedish & $D'$ & 1016 & 437 & 0.07 & \underline{\textbf{0.43}} & 0.439 & \textbf{0.435}\\
Swedish & straightness & 1005 & 301 & 0.07 & 0.3 & 0.303 & 0.301\\
Thai & $k$ & 1418 & 381 & 0.054 & 0.269 & 0.383 & 0.316\\
Thai & eccentricity & 1494 & 414 & 0.054 & 0.277 & 0.416 & 0.333\\
Thai & closeness & 1011 & 333 & 0.054 & 0.329 & 0.335 & 0.332\\
Thai & $n_{max}$ & 1109 & 364 & 0.054 & 0.328 & 0.366 & 0.346\\
Thai & $m_2$ & 1010 & 332 & 0.054 & 0.329 & 0.334 & 0.331\\
Thai & betweenness & 1022 & 350 & 0.054 & 0.342 & 0.352 & 0.347\\
Thai & all-subg & 1006 & 334 & 0.054 & 0.332 & 0.336 & 0.334\\
Thai & $D$ & 1073 & 415 & 0.054 & 0.387 & 0.417 & 0.401\\
Thai & coverage & 1180 & 574 & 0.054 & \underline{\textbf{0.486}} & \underline{\textbf{0.577}} & \underline{\textbf{0.528}}\\
Thai & $D'$ & 1020 & 452 & 0.054 & \textbf{0.443} & \textbf{0.454} & \textbf{0.449}\\
Thai & straightness & 1003 & 263 & 0.054 & 0.262 & 0.264 & 0.263\\
Turkish & $k$ & 1567 & 446 & 0.082 & 0.285 & 0.448 & 0.348\\
Turkish & eccentricity & 1518 & 473 & 0.082 & 0.312 & 0.475 & 0.376\\
Turkish & closeness & 1047 & 380 & 0.082 & 0.363 & 0.382 & 0.372\\
Turkish & $n_{max}$ & 1160 & 440 & 0.082 & 0.379 & 0.442 & 0.408\\
Turkish & $m_2$ & 1050 & 395 & 0.082 & 0.376 & 0.397 & 0.386\\
Turkish & betweenness & 1077 & 420 & 0.082 & 0.39 & 0.422 & 0.405\\
Turkish & all-subg & 1052 & 390 & 0.082 & 0.371 & 0.392 & 0.381\\
Turkish & $D$ & 1069 & 630 & 0.082 & 0.589 & 0.633 & 0.61\\
Turkish & coverage & 1336 & 576 & 0.082 & 0.431 & 0.579 & 0.494\\
Turkish & $D'$ & 1017 & 653 & 0.082 & \textbf{0.642} & \underline{\textbf{0.656}} & \textbf{0.649}\\
Turkish & straightness & 1012 & 652 & 0.082 & \underline{\textbf{0.644}} & \textbf{0.655} & \underline{\textbf{0.65}}\\

\end{longtable}

\clearpage

\begin{longtable}[c]{ccllllll}
 \caption{\label{tab:complete_centrality_scores_SUD} The performance of each centrality score for each language in the PUD treebank using SUD annotation style. The format is the same as in Table \ref{tab:complete_centrality_scores_UD}.}\\ % aquest retorn de linea és necessari, NO TREURE! 
 \toprule
 language & centrality & $N_M$ & $h$ & baseline & precision & recall & $F$-measure \\ 
 \midrule
 \endfirsthead

 \toprule
 language & centrality & $N_M$ & $h$ & baseline & precision & recall & $F$-measure \\
 \midrule
 \endhead

 \botrule
 \endfoot

% \hline
% language & centrality & $N_M$ & $h$ & baseline & precision & recall & $F$-measure \\
% \hline
% \endlastfoot

 Arabic & $k$ & 1726 & 411 & 0.066 & 0.238 & 0.413 & 0.302\\
Arabic & eccentricity & 1478 & 274 & 0.066 & 0.185 & 0.275 & 0.222\\
Arabic & closeness & 1028 & 321 & 0.066 & 0.312 & 0.323 & 0.317\\
Arabic & $n_{max}$ & 1202 & 328 & 0.066 & 0.273 & 0.33 & 0.299\\
Arabic & $m_2$ & 1034 & 331 & 0.066 & 0.32 & 0.333 & 0.326\\
Arabic & betweenness & 1067 & 354 & 0.066 & 0.332 & 0.356 & 0.343\\
Arabic & all-subg & 1045 & 311 & 0.066 & 0.298 & 0.313 & 0.305\\
Arabic & $D$ & 1168 & 504 & 0.066 & \textbf{0.432} & \underline{\textbf{0.507}} & \textbf{0.466}\\
Arabic & coverage & 1245 & 362 & 0.066 & 0.291 & 0.364 & 0.323\\
Arabic & $D'$ & 1051 & 426 & 0.066 & 0.405 & 0.428 & 0.416\\
Arabic & straightness & 1024 & 479 & 0.066 & \underline{\textbf{0.468}} & \textbf{0.481} & \underline{\textbf{0.474}}\\
Chinese & $k$ & 1597 & 390 & 0.065 & 0.244 & \textbf{0.392} & 0.301\\
Chinese & eccentricity & 1510 & 256 & 0.065 & 0.17 & 0.257 & 0.204\\
Chinese & closeness & 1031 & 305 & 0.065 & 0.296 & 0.307 & 0.301\\
Chinese & $n_{max}$ & 1161 & 295 & 0.065 & 0.254 & 0.296 & 0.274\\
Chinese & $m_2$ & 1038 & 300 & 0.065 & 0.289 & 0.302 & 0.295\\
Chinese & betweenness & 1046 & 280 & 0.065 & 0.268 & 0.281 & 0.274\\
Chinese & all-subg & 1032 & 289 & 0.065 & 0.28 & 0.29 & 0.285\\
Chinese & $D$ & 1080 & 344 & 0.065 & 0.319 & 0.346 & 0.332\\
Chinese & coverage & 1198 & 399 & 0.065 & \textbf{0.333} & \underline{\textbf{0.401}} & \underline{\textbf{0.364}}\\
Chinese & $D'$ & 1018 & 351 & 0.065 & \underline{\textbf{0.345}} & 0.353 & \textbf{0.349}\\
Chinese & straightness & 1004 & 200 & 0.065 & 0.199 & 0.201 & 0.2\\
Czech & $k$ & 1756 & 406 & 0.076 & 0.231 & 0.408 & 0.295\\
Czech & eccentricity & 1488 & 325 & 0.076 & 0.218 & 0.327 & 0.262\\
Czech & closeness & 1029 & 302 & 0.076 & 0.293 & 0.304 & 0.298\\
Czech & $n_{max}$ & 1189 & 313 & 0.076 & 0.263 & 0.315 & 0.287\\
Czech & $m_2$ & 1034 & 308 & 0.076 & 0.298 & 0.31 & 0.304\\
Czech & betweenness & 1058 & 321 & 0.076 & 0.303 & 0.323 & 0.313\\
Czech & all-subg & 1044 & 301 & 0.076 & 0.288 & 0.303 & 0.295\\
Czech & $D$ & 1168 & 413 & 0.076 & 0.354 & 0.415 & 0.382\\
Czech & coverage & 1294 & 530 & 0.076 & \textbf{0.41} & \underline{\textbf{0.533}} & \underline{\textbf{0.463}}\\
Czech & $D'$ & 1046 & 437 & 0.076 & \underline{\textbf{0.418}} & \textbf{0.439} & \textbf{0.428}\\
Czech & straightness & 1027 & 198 & 0.076 & 0.193 & 0.199 & 0.196\\
English & $k$ & 1787 & 359 & 0.063 & 0.201 & 0.361 & 0.258\\
English & eccentricity & 1470 & 263 & 0.063 & 0.179 & 0.264 & 0.213\\
English & closeness & 1027 & 273 & 0.063 & 0.266 & 0.274 & 0.27\\
English & $n_{max}$ & 1171 & 306 & 0.063 & 0.261 & 0.308 & 0.283\\
English & $m_2$ & 1033 & 278 & 0.063 & 0.269 & 0.279 & 0.274\\
English & betweenness & 1057 & 304 & 0.063 & 0.288 & 0.306 & 0.296\\
English & all-subg & 1024 & 300 & 0.063 & 0.293 & 0.302 & 0.297\\
English & $D$ & 1164 & 405 & 0.063 & 0.348 & 0.407 & 0.375\\
English & coverage & 1301 & 512 & 0.063 & \textbf{0.394} & \underline{\textbf{0.515}} & \underline{\textbf{0.446}}\\
English & $D'$ & 1041 & 416 & 0.063 & \underline{\textbf{0.4}} & \textbf{0.418} & \textbf{0.409}\\
English & straightness & 1013 & 221 & 0.063 & 0.218 & 0.222 & 0.22\\
Finnish & $k$ & 1721 & 458 & 0.089 & 0.266 & \textbf{0.46} & 0.337\\
Finnish & eccentricity & 1485 & 374 & 0.089 & 0.252 & 0.376 & 0.302\\
Finnish & closeness & 1044 & 351 & 0.089 & 0.336 & 0.353 & 0.344\\
Finnish & $n_{max}$ & 1190 & 380 & 0.089 & 0.319 & 0.382 & 0.348\\
Finnish & $m_2$ & 1050 & 353 & 0.089 & 0.336 & 0.355 & 0.345\\
Finnish & betweenness & 1083 & 372 & 0.089 & 0.343 & 0.374 & 0.358\\
Finnish & all-subg & 1054 & 357 & 0.089 & 0.339 & 0.359 & 0.348\\
Finnish & $D$ & 1185 & 422 & 0.089 & 0.356 & 0.424 & 0.387\\
Finnish & coverage & 1291 & 469 & 0.089 & \textbf{0.363} & \underline{\textbf{0.471}} & \underline{\textbf{0.41}}\\
Finnish & $D'$ & 1057 & 413 & 0.089 & \underline{\textbf{0.391}} & 0.415 & \textbf{0.403}\\
Finnish & straightness & 1052 & 252 & 0.089 & 0.24 & 0.253 & 0.246\\
French & $k$ & 1767 & 325 & 0.054 & 0.184 & 0.327 & 0.235\\
French & eccentricity & 1459 & 265 & 0.054 & 0.182 & 0.266 & 0.216\\
French & closeness & 1005 & 260 & 0.054 & 0.259 & 0.261 & 0.26\\
French & $n_{max}$ & 1154 & 280 & 0.054 & 0.243 & 0.281 & 0.261\\
French & $m_2$ & 1016 & 258 & 0.054 & 0.254 & 0.259 & 0.257\\
French & betweenness & 1029 & 285 & 0.054 & 0.277 & 0.286 & 0.282\\
French & all-subg & 1012 & 281 & 0.054 & 0.278 & 0.282 & 0.28\\
French & $D$ & 1116 & 391 & 0.054 & 0.35 & 0.393 & 0.37\\
French & coverage & 1271 & 551 & 0.054 & \underline{\textbf{0.434}} & \underline{\textbf{0.554}} & \underline{\textbf{0.486}}\\
French & $D'$ & 1032 & 404 & 0.054 & \textbf{0.391} & \textbf{0.406} & \textbf{0.399}\\
French & straightness & 1002 & 203 & 0.054 & 0.203 & 0.204 & 0.203\\
Galician & $k$ & 1761 & 313 & 0.058 & 0.178 & 0.315 & 0.227\\
Galician & eccentricity & 1519 & 289 & 0.058 & 0.19 & 0.29 & 0.23\\
Galician & closeness & 1016 & 279 & 0.058 & 0.275 & 0.28 & 0.277\\
Galician & $n_{max}$ & 1174 & 303 & 0.058 & 0.258 & 0.305 & 0.279\\
Galician & $m_2$ & 1020 & 264 & 0.058 & 0.259 & 0.265 & 0.262\\
Galician & betweenness & 1049 & 311 & 0.058 & 0.296 & 0.313 & 0.304\\
Galician & all-subg & 1028 & 288 & 0.058 & 0.28 & 0.289 & 0.285\\
Galician & $D$ & 1148 & 424 & 0.058 & 0.369 & 0.426 & 0.396\\
Galician & coverage & 1278 & 519 & 0.058 & \textbf{0.406} & \underline{\textbf{0.522}} & \underline{\textbf{0.457}}\\
Galician & $D'$ & 1036 & 433 & 0.058 & \underline{\textbf{0.418}} & \textbf{0.435} & \textbf{0.426}\\
Galician & straightness & 1009 & 241 & 0.058 & 0.239 & 0.242 & 0.241\\
German & $k$ & 1732 & 387 & 0.065 & 0.223 & \textbf{0.389} & 0.284\\
German & eccentricity & 1496 & 324 & 0.065 & 0.217 & 0.326 & 0.26\\
German & closeness & 1020 & 294 & 0.065 & 0.288 & 0.295 & 0.292\\
German & $n_{max}$ & 1158 & 313 & 0.065 & 0.27 & 0.315 & 0.291\\
German & $m_2$ & 1023 & 298 & 0.065 & 0.291 & 0.299 & 0.295\\
German & betweenness & 1036 & 312 & 0.065 & 0.301 & 0.314 & 0.307\\
German & all-subg & 1024 & 301 & 0.065 & 0.294 & 0.303 & 0.298\\
German & $D$ & 1080 & 350 & 0.065 & 0.324 & 0.352 & 0.337\\
German & coverage & 1140 & 458 & 0.065 & \underline{\textbf{0.402}} & \underline{\textbf{0.46}} & \underline{\textbf{0.429}}\\
German & $D'$ & 1008 & 364 & 0.065 & \textbf{0.361} & 0.366 & \textbf{0.363}\\
German & straightness & 1000 & 191 & 0.065 & 0.191 & 0.192 & 0.191\\
Hindi & $k$ & 1596 & 260 & 0.056 & 0.163 & 0.261 & 0.201\\
Hindi & eccentricity & 1470 & 191 & 0.056 & 0.13 & 0.192 & 0.155\\
Hindi & closeness & 1011 & 222 & 0.056 & 0.22 & 0.223 & 0.221\\
Hindi & $n_{max}$ & 1144 & 221 & 0.056 & 0.193 & 0.222 & 0.207\\
Hindi & $m_2$ & 1018 & 222 & 0.056 & 0.218 & 0.223 & 0.221\\
Hindi & betweenness & 1043 & 234 & 0.056 & 0.224 & 0.235 & 0.23\\
Hindi & all-subg & 1021 & 211 & 0.056 & 0.207 & 0.212 & 0.209\\
Hindi & $D$ & 1082 & 344 & 0.056 & \textbf{0.318} & \underline{\textbf{0.346}} & \underline{\textbf{0.331}}\\
Hindi & coverage & 1318 & 235 & 0.056 & 0.178 & 0.236 & 0.203\\
Hindi & $D'$ & 1018 & 326 & 0.056 & \underline{\textbf{0.32}} & \textbf{0.328} & \textbf{0.324}\\
Hindi & straightness & 997 & 297 & 0.056 & 0.298 & 0.298 & 0.298\\
Icelandic & $k$ & 1844 & 475 & 0.072 & 0.258 & 0.477 & 0.335\\
Icelandic & eccentricity & 1519 & 287 & 0.072 & 0.189 & 0.288 & 0.228\\
Icelandic & closeness & 1034 & 346 & 0.072 & 0.335 & 0.348 & 0.341\\
Icelandic & $n_{max}$ & 1197 & 323 & 0.072 & 0.27 & 0.325 & 0.295\\
Icelandic & $m_2$ & 1049 & 348 & 0.072 & 0.332 & 0.35 & 0.341\\
Icelandic & betweenness & 1083 & 348 & 0.072 & 0.321 & 0.35 & 0.335\\
Icelandic & all-subg & 1065 & 332 & 0.072 & 0.312 & 0.334 & 0.322\\
Icelandic & $D$ & 1234 & 494 & 0.072 & \textbf{0.4} & \textbf{0.496} & \textbf{0.443}\\
Icelandic & coverage & 1394 & 511 & 0.072 & 0.367 & \underline{\textbf{0.514}} & 0.428\\
Icelandic & $D'$ & 1119 & 478 & 0.072 & \underline{\textbf{0.427}} & 0.48 & \underline{\textbf{0.452}}\\
Icelandic & straightness & 1077 & 369 & 0.072 & 0.343 & 0.371 & 0.356\\
Indonesian & $k$ & 1770 & 415 & 0.07 & 0.234 & 0.417 & 0.3\\
Indonesian & eccentricity & 1480 & 319 & 0.07 & 0.216 & 0.321 & 0.258\\
Indonesian & closeness & 1031 & 319 & 0.07 & 0.309 & 0.321 & 0.315\\
Indonesian & $n_{max}$ & 1174 & 361 & 0.07 & 0.307 & 0.363 & 0.333\\
Indonesian & $m_2$ & 1036 & 320 & 0.07 & 0.309 & 0.322 & 0.315\\
Indonesian & betweenness & 1059 & 348 & 0.07 & 0.329 & 0.35 & 0.339\\
Indonesian & all-subg & 1033 & 336 & 0.07 & 0.325 & 0.338 & 0.331\\
Indonesian & $D$ & 1154 & 461 & 0.07 & 0.399 & 0.463 & 0.429\\
Indonesian & coverage & 1328 & 622 & 0.07 & \underline{\textbf{0.468}} & \underline{\textbf{0.625}} & \underline{\textbf{0.536}}\\
Indonesian & $D'$ & 1062 & 485 & 0.07 & \textbf{0.457} & \textbf{0.487} & \textbf{0.472}\\
Indonesian & straightness & 1028 & 177 & 0.07 & 0.172 & 0.178 & 0.175\\
Italian & $k$ & 1849 & 281 & 0.058 & 0.152 & 0.282 & 0.198\\
Italian & eccentricity & 1485 & 237 & 0.058 & 0.16 & 0.238 & 0.191\\
Italian & closeness & 1023 & 252 & 0.058 & 0.246 & 0.253 & 0.25\\
Italian & $n_{max}$ & 1172 & 284 & 0.058 & 0.242 & 0.285 & 0.262\\
Italian & $m_2$ & 1032 & 236 & 0.058 & 0.229 & 0.237 & 0.233\\
Italian & betweenness & 1050 & 278 & 0.058 & 0.265 & 0.279 & 0.272\\
Italian & all-subg & 1029 & 258 & 0.058 & 0.251 & 0.259 & 0.255\\
Italian & $D$ & 1135 & 396 & 0.058 & 0.349 & 0.398 & 0.372\\
Italian & coverage & 1286 & 498 & 0.058 & \underline{\textbf{0.387}} & \underline{\textbf{0.501}} & \underline{\textbf{0.437}}\\
Italian & $D'$ & 1043 & 400 & 0.058 & \textbf{0.384} & \textbf{0.402} & \textbf{0.393}\\
Italian & straightness & 1014 & 198 & 0.058 & 0.195 & 0.199 & 0.197\\
Japanese & $k$ & 1959 & 121 & 0.046 & 0.062 & 0.122 & 0.082\\
Japanese & eccentricity & 1489 & 86 & 0.046 & 0.058 & 0.086 & 0.069\\
Japanese & closeness & 1008 & 58 & 0.046 & 0.058 & 0.058 & 0.058\\
Japanese & $n_{max}$ & 1189 & 75 & 0.046 & 0.063 & 0.075 & 0.069\\
Japanese & $m_2$ & 1014 & 55 & 0.046 & 0.054 & 0.055 & 0.055\\
Japanese & betweenness & 1037 & 61 & 0.046 & 0.059 & 0.061 & 0.06\\
Japanese & all-subg & 1021 & 56 & 0.046 & 0.055 & 0.056 & 0.056\\
Japanese & $D$ & 1264 & 375 & 0.046 & \textbf{0.297} & \underline{\textbf{0.377}} & \textbf{0.332}\\
Japanese & coverage & 1545 & 131 & 0.046 & 0.085 & 0.132 & 0.103\\
Japanese & $D'$ & 1077 & 200 & 0.046 & 0.186 & 0.201 & 0.193\\
Japanese & straightness & 1017 & 337 & 0.046 & \underline{\textbf{0.331}} & \textbf{0.339} & \underline{\textbf{0.335}}\\
Korean & $k$ & 1741 & 433 & 0.08 & 0.249 & 0.435 & 0.317\\
Korean & eccentricity & 1506 & 322 & 0.08 & 0.214 & 0.324 & 0.257\\
Korean & closeness & 1033 & 340 & 0.08 & 0.329 & 0.342 & 0.335\\
Korean & $n_{max}$ & 1192 & 363 & 0.08 & 0.305 & 0.365 & 0.332\\
Korean & $m_2$ & 1039 & 338 & 0.08 & 0.325 & 0.34 & 0.332\\
Korean & betweenness & 1069 & 348 & 0.08 & 0.326 & 0.35 & 0.337\\
Korean & all-subg & 1057 & 351 & 0.08 & 0.332 & 0.353 & 0.342\\
Korean & $D$ & 1142 & 648 & 0.08 & \textbf{0.567} & \textbf{0.651} & \textbf{0.606}\\
Korean & coverage & 1345 & 278 & 0.08 & 0.207 & 0.279 & 0.238\\
Korean & $D'$ & 1007 & 507 & 0.08 & 0.503 & 0.51 & 0.506\\
Korean & straightness & 1004 & 730 & 0.08 & \underline{\textbf{0.727}} & \underline{\textbf{0.734}} & \underline{\textbf{0.73}}\\
Polish & $k$ & 1692 & 421 & 0.076 & 0.249 & 0.423 & 0.313\\
Polish & eccentricity & 1479 & 312 & 0.076 & 0.211 & 0.314 & 0.252\\
Polish & closeness & 1037 & 328 & 0.076 & 0.316 & 0.33 & 0.323\\
Polish & $n_{max}$ & 1167 & 332 & 0.076 & 0.284 & 0.334 & 0.307\\
Polish & $m_2$ & 1041 & 324 & 0.076 & 0.311 & 0.326 & 0.318\\
Polish & betweenness & 1080 & 347 & 0.076 & 0.321 & 0.349 & 0.334\\
Polish & all-subg & 1046 & 334 & 0.076 & 0.319 & 0.336 & 0.327\\
Polish & $D$ & 1189 & 451 & 0.076 & 0.379 & \textbf{0.453} & 0.413\\
Polish & coverage & 1293 & 540 & 0.076 & \underline{\textbf{0.418}} & \underline{\textbf{0.543}} & \underline{\textbf{0.472}}\\
Polish & $D'$ & 1078 & 444 & 0.076 & \textbf{0.412} & 0.446 & \textbf{0.428}\\
Polish & straightness & 1053 & 209 & 0.076 & 0.198 & 0.21 & 0.204\\
Portuguese & $k$ & 1748 & 329 & 0.058 & 0.188 & 0.331 & 0.24\\
Portuguese & eccentricity & 1517 & 295 & 0.058 & 0.194 & 0.296 & 0.235\\
Portuguese & closeness & 1013 & 286 & 0.058 & 0.282 & 0.287 & 0.285\\
Portuguese & $n_{max}$ & 1177 & 315 & 0.058 & 0.268 & 0.317 & 0.29\\
Portuguese & $m_2$ & 1021 & 280 & 0.058 & 0.274 & 0.281 & 0.278\\
Portuguese & betweenness & 1033 & 311 & 0.058 & 0.301 & 0.313 & 0.307\\
Portuguese & all-subg & 1016 & 305 & 0.058 & 0.3 & 0.307 & 0.303\\
Portuguese & $D$ & 1161 & 426 & 0.058 & 0.367 & \textbf{0.428} & 0.395\\
Portuguese & coverage & 1302 & 518 & 0.058 & \textbf{0.398} & \underline{\textbf{0.521}} & \underline{\textbf{0.451}}\\
Portuguese & $D'$ & 1037 & 421 & 0.058 & \underline{\textbf{0.406}} & 0.423 & \textbf{0.414}\\
Portuguese & straightness & 1012 & 217 & 0.058 & 0.214 & 0.218 & 0.216\\
Russian & $k$ & 1730 & 465 & 0.074 & 0.269 & 0.467 & 0.341\\
Russian & eccentricity & 1438 & 345 & 0.074 & 0.24 & 0.347 & 0.284\\
Russian & closeness & 1029 & 354 & 0.074 & 0.344 & 0.356 & 0.35\\
Russian & $n_{max}$ & 1180 & 376 & 0.074 & 0.319 & 0.378 & 0.346\\
Russian & $m_2$ & 1035 & 350 & 0.074 & 0.338 & 0.352 & 0.345\\
Russian & betweenness & 1063 & 371 & 0.074 & 0.349 & 0.373 & 0.361\\
Russian & all-subg & 1039 & 355 & 0.074 & 0.342 & 0.357 & 0.349\\
Russian & $D$ & 1154 & 480 & 0.074 & 0.416 & 0.482 & 0.447\\
Russian & coverage & 1283 & 616 & 0.074 & \textbf{0.48} & \underline{\textbf{0.619}} & \underline{\textbf{0.541}}\\
Russian & $D'$ & 1044 & 507 & 0.074 & \underline{\textbf{0.486}} & \textbf{0.51} & \textbf{0.497}\\
Russian & straightness & 1031 & 198 & 0.074 & 0.192 & 0.199 & 0.195\\
Spanish & $k$ & 1806 & 351 & 0.058 & 0.194 & 0.353 & 0.251\\
Spanish & eccentricity & 1492 & 287 & 0.058 & 0.192 & 0.288 & 0.231\\
Spanish & closeness & 1012 & 293 & 0.058 & 0.29 & 0.294 & 0.292\\
Spanish & $n_{max}$ & 1164 & 313 & 0.058 & 0.269 & 0.315 & 0.29\\
Spanish & $m_2$ & 1018 & 288 & 0.058 & 0.283 & 0.289 & 0.286\\
Spanish & betweenness & 1039 & 322 & 0.058 & 0.31 & 0.324 & 0.317\\
Spanish & all-subg & 1027 & 307 & 0.058 & 0.299 & 0.309 & 0.304\\
Spanish & $D$ & 1141 & 441 & 0.058 & 0.387 & 0.443 & 0.413\\
Spanish & coverage & 1309 & 539 & 0.058 & \textbf{0.412} & \underline{\textbf{0.542}} & \underline{\textbf{0.468}}\\
Spanish & $D'$ & 1054 & 448 & 0.058 & \underline{\textbf{0.425}} & \textbf{0.45} & \textbf{0.437}\\
Spanish & straightness & 1009 & 227 & 0.058 & 0.225 & 0.228 & 0.227\\
Swedish & $k$ & 1702 & 443 & 0.07 & 0.26 & 0.445 & 0.329\\
Swedish & eccentricity & 1504 & 286 & 0.07 & 0.19 & 0.287 & 0.229\\
Swedish & closeness & 1032 & 333 & 0.07 & 0.323 & 0.335 & 0.329\\
Swedish & $n_{max}$ & 1184 & 324 & 0.07 & 0.274 & 0.326 & 0.297\\
Swedish & $m_2$ & 1037 & 336 & 0.07 & 0.324 & 0.338 & 0.331\\
Swedish & betweenness & 1057 & 343 & 0.07 & 0.325 & 0.345 & 0.334\\
Swedish & all-subg & 1042 & 331 & 0.07 & 0.318 & 0.333 & 0.325\\
Swedish & $D$ & 1146 & 463 & 0.07 & \textbf{0.404} & \textbf{0.465} & \textbf{0.433}\\
Swedish & coverage & 1321 & 486 & 0.07 & 0.368 & \underline{\textbf{0.488}} & 0.42\\
Swedish & $D'$ & 1036 & 458 & 0.07 & \underline{\textbf{0.442}} & 0.46 & \underline{\textbf{0.451}}\\
Swedish & straightness & 1017 & 350 & 0.07 & 0.344 & 0.352 & 0.348\\
Thai & $k$ & 1811 & 344 & 0.054 & 0.19 & 0.346 & 0.245\\
Thai & eccentricity & 1477 & 236 & 0.054 & 0.16 & 0.237 & 0.191\\
Thai & closeness & 1008 & 254 & 0.054 & 0.252 & 0.255 & 0.254\\
Thai & $n_{max}$ & 1173 & 252 & 0.054 & 0.215 & 0.253 & 0.232\\
Thai & $m_2$ & 1020 & 250 & 0.054 & 0.245 & 0.251 & 0.248\\
Thai & betweenness & 1028 & 257 & 0.054 & 0.25 & 0.258 & 0.254\\
Thai & all-subg & 1023 & 244 & 0.054 & 0.239 & 0.245 & 0.242\\
Thai & $D$ & 1123 & 393 & 0.054 & 0.35 & 0.395 & 0.371\\
Thai & coverage & 1276 & 521 & 0.054 & \underline{\textbf{0.408}} & \underline{\textbf{0.524}} & \underline{\textbf{0.459}}\\
Thai & $D'$ & 1032 & 412 & 0.054 & \textbf{0.399} & \textbf{0.414} & \textbf{0.407}\\
Thai & straightness & 1002 & 181 & 0.054 & 0.181 & 0.182 & 0.181\\
Turkish & $k$ & 1686 & 417 & 0.082 & 0.247 & 0.419 & 0.311\\
Turkish & eccentricity & 1511 & 379 & 0.082 & 0.251 & 0.381 & 0.302\\
Turkish & closeness & 1043 & 328 & 0.082 & 0.314 & 0.33 & 0.322\\
Turkish & $n_{max}$ & 1185 & 378 & 0.082 & 0.319 & 0.38 & 0.347\\
Turkish & $m_2$ & 1049 & 334 & 0.082 & 0.318 & 0.336 & 0.327\\
Turkish & betweenness & 1076 & 345 & 0.082 & 0.321 & 0.347 & 0.333\\
Turkish & all-subg & 1049 & 329 & 0.082 & 0.314 & 0.331 & 0.322\\
Turkish & $D$ & 1127 & 606 & 0.082 & 0.538 & \textbf{0.609} & 0.571\\
Turkish & coverage & 1346 & 475 & 0.082 & 0.353 & 0.477 & 0.406\\
Turkish & $D'$ & 1026 & 587 & 0.082 & \textbf{0.572} & 0.59 & \textbf{0.581}\\
Turkish & straightness & 1015 & 645 & 0.082 & \underline{\textbf{0.635}} & \underline{\textbf{0.648}} & \underline{\textbf{0.642}}\\

\end{longtable}

\clearpage

\begin{longtable}[c]{lclllllll}
 \caption{\label{tab:complete_centrality_scores_UD_small_sequences} The performance of the centrality scores on small trees mixing languages in PUD and using UD annotation style. Structure indicates the size of the tree, followed optionally by the kind of tree (b-bistar stands for balanced bistar). Centrality indicates the centrality score chosen as representative. When only tree size is given, the representative for non-spatial centrality scores are chosen according to Property \ref{prop:classes_given_tree_size}. When tree kind is also given, the representative is for non-spatial centrality scores are choosing according to Property \ref{prop:classes_given_tree_kind_and_tree_size}. In addition, 
For star trees, we omit the spatial centrality scores that are equivalent to degree centrality, i.e. $D(v)$ and $D'(v)$ (Property \ref{prop:new_spatial_scores_on_star}).
 $N_S$ is the number of sentences, $N_M$ is the number of guesses of the classification model, $h$ is the number of hits of the model (the intersection between the guesses produced by the model and the actual roots of each sentence). The evaluation metrics are precision, recall and $F$-measure. For each kind of tree and evaluation metric, the best score is marked with boldface and underline whereas the 2nd best score is marked just with boldface.  ``baseline'' indicates the expected precision, recall and $F$-measure of the random baseline model (Property \ref{prop:baseline}).}\\ % aquest retorn de linea és necessari, NO TREURE!

 \toprule
 structure & centrality & $N_S$ & $N_M$ & $h$ & baseline & precision & recall & $F$-measure \\ 
 \midrule
 \endfirsthead

 \toprule
 structure & centrality & $N_S$ & $N_M$ & $h$ & baseline & precision & recall & $F$-measure \\
 \midrule
 \endhead

 \botrule
 \endfoot

% \hline
% language & centrality & $N_S$ & $N_M$ & $h$ & baseline & precision & recall & $F$-measure \\
% \hline
% \endlastfoot

 3 & $k$ & 36 & 36 & 30 & 0.333 & \underline{\textbf{0.833}} & 0.833 & \underline{\textbf{0.833}}\\
3 & coverage & 36 & 63 & 34 & 0.333 & 0.54 & \underline{\textbf{0.944}} & 0.687\\
3 & straightness & 36 & 54 & 32 & 0.333 & \textbf{0.593} & \textbf{0.889} & \textbf{0.711}\\
4 & $k$ & 112 & 182 & 105 & 0.25 & 0.577 & \underline{\textbf{0.938}} & 0.714\\
4 & $D$ & 112 & 167 & 105 & 0.25 & \textbf{0.629} & \underline{\textbf{0.938}} & \textbf{0.753}\\
4 & coverage & 112 & 167 & 96 & 0.25 & 0.575 & \textbf{0.857} & 0.688\\
4 & $D'$ & 112 & 134 & 94 & 0.25 & \underline{\textbf{0.701}} & 0.839 & \underline{\textbf{0.764}}\\
4 & straightness & 112 & 184 & 85 & 0.25 & 0.462 & 0.759 & 0.574\\
4 path & $k$ & 70 & 140 & 68 & 0.25 & 0.486 & \underline{\textbf{0.971}} & 0.648\\
4 path & eccentricity & 70 & 140 & 68 & 0.25 & 0.486 & \underline{\textbf{0.971}} & 0.648\\
4 path & $D$ & 70 & 125 & 68 & 0.25 & \textbf{0.544} & \underline{\textbf{0.971}} & \textbf{0.697}\\
4 path & coverage & 70 & 107 & 57 & 0.25 & 0.533 & \textbf{0.814} & 0.644\\
4 path & $D'$ & 70 & 92 & 57 & 0.25 & \underline{\textbf{0.62}} & \textbf{0.814} & \underline{\textbf{0.704}}\\
4 path & straightness & 70 & 118 & 48 & 0.25 & 0.407 & 0.686 & 0.511\\
4 star & $k$ & 42 & 42 & 37 & 0.25 & \underline{\textbf{0.881}} & \textbf{0.881} & \underline{\textbf{0.881}}\\
4 star & coverage & 42 & 60 & 39 & 0.25 & \textbf{0.65} & \underline{\textbf{0.929}} & \textbf{0.765}\\
4 star & straightness & 42 & 66 & 37 & 0.25 & 0.561 & \textbf{0.881} & 0.685\\
5 & $k$ & 191 & 277 & 151 & 0.2 & 0.545 & \textbf{0.791} & 0.645\\
5 & eccentricity & 191 & 306 & 158 & 0.2 & 0.516 & \underline{\textbf{0.827}} & 0.636\\
5 & $D$ & 191 & 224 & 144 & 0.2 & 0.643 & 0.754 & \textbf{0.694}\\
5 & coverage & 191 & 265 & 158 & 0.2 & 0.596 & \underline{\textbf{0.827}} & 0.693\\
5 & $D'$ & 191 & 204 & 141 & 0.2 & \underline{\textbf{0.691}} & 0.738 & \underline{\textbf{0.714}}\\
5 & straightness & 191 & 219 & 92 & 0.2 & 0.42 & 0.482 & 0.449\\
5 path & $k$ & 43 & 129 & 43 & 0.2 & 0.333 & \underline{\textbf{1}} & 0.5\\
5 path & eccentricity & 43 & 43 & 20 & 0.2 & 0.465 & 0.465 & 0.465\\
5 path & $D$ & 43 & 76 & 33 & 0.2 & 0.434 & \textbf{0.767} & 0.555\\
5 path & coverage & 43 & 63 & 30 & 0.2 & \textbf{0.476} & 0.698 & \textbf{0.566}\\
5 path & $D'$ & 43 & 56 & 30 & 0.2 & \underline{\textbf{0.536}} & 0.698 & \underline{\textbf{0.606}}\\
5 path & straightness & 43 & 67 & 21 & 0.2 & 0.313 & 0.488 & 0.382\\
5 quasistar & $k$ & 115 & 115 & 77 & 0.2 & \textbf{0.67} & 0.67 & 0.67\\
5 quasistar & eccentricity & 115 & 230 & 107 & 0.2 & 0.465 & \underline{\textbf{0.93}} & 0.62\\
5 quasistar & $D$ & 115 & 115 & 80 & 0.2 & \underline{\textbf{0.696}} & 0.696 & \textbf{0.696}\\
5 quasistar & coverage & 115 & 156 & 96 & 0.2 & 0.615 & \textbf{0.835} & \underline{\textbf{0.708}}\\
5 quasistar & $D'$ & 115 & 115 & 80 & 0.2 & \underline{\textbf{0.696}} & 0.696 & \textbf{0.696}\\
5 quasistar & straightness & 115 & 115 & 40 & 0.2 & 0.348 & 0.348 & 0.348\\
5 star & $k$ & 33 & 33 & 31 & 0.2 & \underline{\textbf{0.939}} & \textbf{0.939} & \underline{\textbf{0.939}}\\
5 star & coverage & 33 & 46 & 32 & 0.2 & 0.696 & \underline{\textbf{0.97}} & 0.81\\
5 star & straightness & 33 & 37 & 31 & 0.2 & \textbf{0.838} & \textbf{0.939} & \textbf{0.886}\\
6 & $k$ & 347 & 488 & 246 & 0.167 & 0.504 & 0.709 & 0.589\\
6 & eccentricity & 347 & 520 & 241 & 0.167 & 0.463 & 0.695 & 0.556\\
6 & $n_{max}$ & 347 & 508 & 263 & 0.167 & 0.518 & \underline{\textbf{0.758}} & 0.615\\
6 & $D$ & 347 & 402 & 234 & 0.167 & \textbf{0.582} & 0.674 & 0.625\\
6 & coverage & 347 & 461 & 258 & 0.167 & 0.56 & \textbf{0.744} & \textbf{0.639}\\
6 & $D'$ & 347 & 360 & 237 & 0.167 & \underline{\textbf{0.658}} & 0.683 & \underline{\textbf{0.67}}\\
6 & straightness & 347 & 367 & 129 & 0.167 & 0.351 & 0.372 & 0.361\\
6 path & $k$ & 27 & 108 & 27 & 0.167 & 0.25 & \underline{\textbf{1}} & 0.4\\
6 path & eccentricity & 27 & 54 & 15 & 0.167 & 0.278 & 0.556 & 0.37\\
6 path & $D$ & 27 & 52 & 20 & 0.167 & 0.385 & \textbf{0.741} & 0.506\\
6 path & coverage & 27 & 37 & 18 & 0.167 & \textbf{0.486} & 0.667 & \underline{\textbf{0.562}}\\
6 path & $D'$ & 27 & 34 & 17 & 0.167 & \underline{\textbf{0.5}} & 0.63 & \textbf{0.557}\\
6 path & straightness & 27 & 38 & 10 & 0.167 & 0.263 & 0.37 & 0.308\\
6 0-quasipath & $k$ & 81 & 81 & 46 & 0.167 & \underline{\textbf{0.568}} & \textbf{0.568} & \underline{\textbf{0.568}}\\
6 0-quasipath & $D$ & 81 & 81 & 46 & 0.167 & \underline{\textbf{0.568}} & \textbf{0.568} & \underline{\textbf{0.568}}\\
6 0-quasipath & coverage & 81 & 100 & 47 & 0.167 & \textbf{0.47} & \underline{\textbf{0.58}} & \textbf{0.519}\\
6 0-quasipath & $D'$ & 81 & 81 & 46 & 0.167 & \underline{\textbf{0.568}} & \textbf{0.568} & \underline{\textbf{0.568}}\\
6 0-quasipath & straightness & 81 & 81 & 22 & 0.167 & 0.272 & 0.272 & 0.272\\
6 1-quasipath & $k$ & 74 & 74 & 33 & 0.167 & 0.446 & 0.446 & 0.446\\
6 1-quasipath & eccentricity & 74 & 74 & 29 & 0.167 & 0.392 & 0.392 & 0.392\\
6 1-quasipath & $n_{max}$ & 74 & 148 & 62 & 0.167 & 0.419 & \underline{\textbf{0.838}} & 0.559\\
6 1-quasipath & $D$ & 74 & 78 & 39 & 0.167 & 0.5 & 0.527 & 0.513\\
6 1-quasipath & coverage & 74 & 112 & 60 & 0.167 & \textbf{0.536} & \textbf{0.811} & \underline{\textbf{0.645}}\\
6 1-quasipath & $D'$ & 74 & 75 & 44 & 0.167 & \underline{\textbf{0.587}} & 0.595 & \textbf{0.591}\\
6 1-quasipath & straightness & 74 & 74 & 21 & 0.167 & 0.284 & 0.284 & 0.284\\
6 b-bistar & $k$ & 60 & 120 & 54 & 0.167 & 0.45 & \underline{\textbf{0.9}} & 0.6\\
6 b-bistar & $D$ & 60 & 86 & 43 & 0.167 & 0.5 & 0.717 & 0.589\\
6 b-bistar & coverage & 60 & 74 & 44 & 0.167 & \textbf{0.595} & \textbf{0.733} & \textbf{0.657}\\
6 b-bistar & $D'$ & 60 & 65 & 44 & 0.167 & \underline{\textbf{0.677}} & \textbf{0.733} & \underline{\textbf{0.704}}\\
6 b-bistar & straightness & 60 & 65 & 26 & 0.167 & 0.4 & 0.433 & 0.416\\
6 quasistar & $k$ & 86 & 86 & 67 & 0.167 & \underline{\textbf{0.779}} & 0.779 & \underline{\textbf{0.779}}\\
6 quasistar & eccentricity & 86 & 172 & 78 & 0.167 & 0.453 & \underline{\textbf{0.907}} & 0.605\\
6 quasistar & $D$ & 86 & 86 & 67 & 0.167 & \underline{\textbf{0.779}} & 0.779 & \underline{\textbf{0.779}}\\
6 quasistar & coverage & 86 & 111 & 70 & 0.167 & \textbf{0.631} & \textbf{0.814} & \textbf{0.711}\\
6 quasistar & $D'$ & 86 & 86 & 67 & 0.167 & \underline{\textbf{0.779}} & 0.779 & \underline{\textbf{0.779}}\\
6 quasistar & straightness & 86 & 86 & 31 & 0.167 & 0.36 & 0.36 & 0.36\\
6 star & $k$ & 19 & 19 & 19 & 0.167 & \underline{\textbf{1}} & \underline{\textbf{1}} & \underline{\textbf{1}}\\
6 star & coverage & 19 & 27 & 19 & 0.167 & 0.704 & \underline{\textbf{1}} & 0.826\\
6 star & straightness & 19 & 23 & 19 & 0.167 & \textbf{0.826} & \underline{\textbf{1}} & \textbf{0.905}\\

\end{longtable}

\clearpage

\begin{longtable}[c]{lclllllll}
 \caption{\label{tab:complete_centrality_scores_SUD_small_sequences} 
 The performance of the centrality score on small trees mixing languages in PUD and using SUD annotation style. The format is the same as in Table \ref{tab:complete_centrality_scores_UD_small_sequences}.}\\ % aquest retorn de linea és necessari, NO TREURE! 
 \toprule
 structure & centrality & $N_S$ & $N_M$ & $h$ & baseline & precision & recall & $F$-measure \\ 
 \midrule
 \endfirsthead

 \toprule
 structure & centrality & $N_S$ & $N_M$ & $h$ & baseline & precision & recall & $F$-measure \\ 
 \midrule
 \endhead

 \botrule
 \endfoot

% \hline
% language & centrality & $N_M$ & $h$ & baseline & precision & recall & $F$-measure \\
% \hline
% \endlastfoot

 3 & $k$ & 36 & 36 & 28 & 0.333 & \underline{\textbf{0.778}} & 0.778 & \underline{\textbf{0.778}}\\
3 & coverage & 36 & 62 & 34 & 0.333 & \textbf{0.548} & \underline{\textbf{0.944}} & \textbf{0.694}\\
3 & straightness & 36 & 56 & 30 & 0.333 & 0.536 & \textbf{0.833} & 0.652\\
4 & $k$ & 112 & 189 & 101 & 0.25 & 0.534 & \underline{\textbf{0.902}} & 0.671\\
4 & $D$ & 112 & 172 & 101 & 0.25 & \textbf{0.587} & \underline{\textbf{0.902}} & \textbf{0.711}\\
4 & coverage & 112 & 173 & 95 & 0.25 & 0.549 & \textbf{0.848} & 0.667\\
4 & $D'$ & 112 & 151 & 95 & 0.25 & \underline{\textbf{0.629}} & \textbf{0.848} & \underline{\textbf{0.722}}\\
4 & straightness & 112 & 247 & 94 & 0.25 & 0.381 & 0.839 & 0.524\\
4 path & $k$ & 77 & 154 & 71 & 0.25 & 0.461 & \underline{\textbf{0.922}} & 0.615\\
4 path & eccentricity & 77 & 154 & 71 & 0.25 & 0.461 & \underline{\textbf{0.922}} & 0.615\\
4 path & $D$ & 77 & 137 & 71 & 0.25 & \textbf{0.518} & \underline{\textbf{0.922}} & \textbf{0.664}\\
4 path & coverage & 77 & 133 & 65 & 0.25 & 0.489 & \textbf{0.844} & 0.619\\
4 path & $D'$ & 77 & 116 & 65 & 0.25 & \underline{\textbf{0.56}} & \textbf{0.844} & \underline{\textbf{0.674}}\\
4 path & straightness & 77 & 182 & 62 & 0.25 & 0.341 & 0.805 & 0.479\\
4 star & $k$ & 35 & 35 & 30 & 0.25 & \underline{\textbf{0.857}} & \textbf{0.857} & \underline{\textbf{0.857}}\\
4 star & coverage & 35 & 40 & 30 & 0.25 & \textbf{0.75} & \textbf{0.857} & \textbf{0.8}\\
4 star & straightness & 35 & 65 & 32 & 0.25 & 0.492 & \underline{\textbf{0.914}} & 0.64\\
5 & $k$ & 191 & 353 & 160 & 0.2 & 0.453 & \underline{\textbf{0.838}} & 0.588\\
5 & eccentricity & 191 & 281 & 124 & 0.2 & 0.441 & 0.649 & 0.525\\
5 & $D$ & 191 & 277 & 144 & 0.2 & 0.52 & \textbf{0.754} & \textbf{0.615}\\
5 & coverage & 191 & 279 & 138 & 0.2 & 0.495 & 0.723 & 0.587\\
5 & $D'$ & 191 & 231 & 133 & 0.2 & \underline{\textbf{0.576}} & 0.696 & \underline{\textbf{0.63}}\\
5 & straightness & 191 & 280 & 99 & 0.2 & 0.354 & 0.518 & 0.42\\
5 path & $k$ & 81 & 243 & 77 & 0.2 & 0.317 & \underline{\textbf{0.951}} & \textbf{0.475}\\
5 path & eccentricity & 81 & 81 & 24 & 0.2 & 0.296 & 0.296 & 0.296\\
5 path & $D$ & 81 & 167 & 59 & 0.2 & 0.353 & \textbf{0.728} & \underline{\textbf{0.476}}\\
5 path & coverage & 81 & 129 & 48 & 0.2 & \textbf{0.372} & 0.593 & 0.457\\
5 path & $D'$ & 81 & 121 & 48 & 0.2 & \underline{\textbf{0.397}} & 0.593 & 0.475\\
5 path & straightness & 81 & 166 & 43 & 0.2 & 0.259 & 0.531 & 0.348\\
5 quasistar & $k$ & 90 & 90 & 64 & 0.2 & \textbf{0.711} & 0.711 & \textbf{0.711}\\
5 quasistar & eccentricity & 90 & 180 & 81 & 0.2 & 0.45 & \underline{\textbf{0.9}} & 0.6\\
5 quasistar & $D$ & 90 & 90 & 66 & 0.2 & \underline{\textbf{0.733}} & 0.733 & \underline{\textbf{0.733}}\\
5 quasistar & coverage & 90 & 129 & 71 & 0.2 & 0.55 & \textbf{0.789} & 0.648\\
5 quasistar & $D'$ & 90 & 90 & 66 & 0.2 & \underline{\textbf{0.733}} & 0.733 & \underline{\textbf{0.733}}\\
5 quasistar & straightness & 90 & 90 & 37 & 0.2 & 0.411 & 0.411 & 0.411\\
5 star & $k$ & 20 & 20 & 19 & 0.2 & \underline{\textbf{0.95}} & \underline{\textbf{0.95}} & \underline{\textbf{0.95}}\\
5 star & coverage & 20 & 21 & 19 & 0.2 & \textbf{0.905} & \underline{\textbf{0.95}} & \textbf{0.927}\\
5 star & straightness & 20 & 24 & 19 & 0.2 & 0.792 & \underline{\textbf{0.95}} & 0.864\\
6 & $k$ & 347 & 638 & 243 & 0.167 & 0.381 & \underline{\textbf{0.7}} & 0.493\\
6 & eccentricity & 347 & 504 & 168 & 0.167 & 0.333 & 0.484 & 0.395\\
6 & $n_{max}$ & 347 & 553 & 219 & 0.167 & 0.396 & \textbf{0.631} & 0.487\\
6 & $D$ & 347 & 510 & 218 & 0.167 & 0.427 & 0.628 & \underline{\textbf{0.509}}\\
6 & coverage & 347 & 535 & 216 & 0.167 & 0.404 & 0.622 & 0.49\\
6 & $D'$ & 347 & 433 & 197 & 0.167 & \underline{\textbf{0.455}} & 0.568 & \textbf{0.505}\\
6 & straightness & 347 & 484 & 141 & 0.167 & 0.291 & 0.406 & 0.339\\
6 path & $k$ & 89 & 356 & 83 & 0.167 & 0.233 & \underline{\textbf{0.933}} & \underline{\textbf{0.373}}\\
6 path & eccentricity & 89 & 178 & 43 & 0.167 & \underline{\textbf{0.242}} & 0.483 & 0.322\\
6 path & $D$ & 89 & 226 & 54 & 0.167 & 0.239 & \textbf{0.607} & \textbf{0.343}\\
6 path & coverage & 89 & 175 & 42 & 0.167 & \textbf{0.24} & 0.472 & 0.318\\
6 path & $D'$ & 89 & 172 & 41 & 0.167 & 0.238 & 0.461 & 0.314\\
6 path & straightness & 89 & 218 & 44 & 0.167 & 0.202 & 0.494 & 0.287\\
6 0-quasipath & $k$ & 92 & 92 & 45 & 0.167 & \textbf{0.489} & 0.489 & 0.489\\
6 0-quasipath & $D$ & 92 & 92 & 48 & 0.167 & \underline{\textbf{0.522}} & \textbf{0.522} & \underline{\textbf{0.522}}\\
6 0-quasipath & coverage & 92 & 134 & 56 & 0.167 & 0.418 & \underline{\textbf{0.609}} & \textbf{0.496}\\
6 0-quasipath & $D'$ & 92 & 92 & 48 & 0.167 & \underline{\textbf{0.522}} & \textbf{0.522} & \underline{\textbf{0.522}}\\
6 0-quasipath & straightness & 92 & 92 & 32 & 0.167 & 0.348 & 0.348 & 0.348\\
6 1-quasipath & $k$ & 93 & 93 & 55 & 0.167 & \underline{\textbf{0.591}} & 0.591 & \textbf{0.591}\\
6 1-quasipath & eccentricity & 93 & 93 & 16 & 0.167 & 0.172 & 0.172 & 0.172\\
6 1-quasipath & $n_{max}$ & 93 & 186 & 71 & 0.167 & 0.382 & \underline{\textbf{0.763}} & 0.509\\
6 1-quasipath & $D$ & 93 & 109 & 60 & 0.167 & 0.55 & 0.645 & \underline{\textbf{0.594}}\\
6 1-quasipath & coverage & 93 & 133 & 62 & 0.167 & 0.466 & \textbf{0.667} & 0.549\\
6 1-quasipath & $D'$ & 93 & 93 & 53 & 0.167 & \textbf{0.57} & 0.57 & 0.57\\
6 1-quasipath & straightness & 93 & 93 & 31 & 0.167 & 0.333 & 0.333 & 0.333\\
6 b-bistar & $k$ & 24 & 48 & 22 & 0.167 & 0.458 & \underline{\textbf{0.917}} & 0.611\\
6 b-bistar & $D$ & 24 & 34 & 18 & 0.167 & 0.529 & \textbf{0.75} & \textbf{0.621}\\
6 b-bistar & coverage & 24 & 29 & 16 & 0.167 & \textbf{0.552} & 0.667 & 0.604\\
6 b-bistar & $D'$ & 24 & 27 & 16 & 0.167 & \underline{\textbf{0.593}} & 0.667 & \underline{\textbf{0.627}}\\
6 b-bistar & straightness & 24 & 27 & 13 & 0.167 & 0.481 & 0.542 & 0.51\\
6 quasistar & $k$ & 44 & 44 & 33 & 0.167 & \textbf{0.75} & 0.75 & \textbf{0.75}\\
6 quasistar & eccentricity & 44 & 88 & 37 & 0.167 & 0.42 & \underline{\textbf{0.841}} & 0.561\\
6 quasistar & $D$ & 44 & 44 & 33 & 0.167 & \textbf{0.75} & 0.75 & \textbf{0.75}\\
6 quasistar & coverage & 44 & 59 & 35 & 0.167 & 0.593 & \textbf{0.795} & 0.68\\
6 quasistar & $D'$ & 44 & 44 & 34 & 0.167 & \underline{\textbf{0.773}} & 0.773 & \underline{\textbf{0.773}}\\
6 quasistar & straightness & 44 & 44 & 16 & 0.167 & 0.364 & 0.364 & 0.364\\
6 star & $k$ & 5 & 5 & 5 & 0.167 & \underline{\textbf{1}} & \underline{\textbf{1}} & \underline{\textbf{1}}\\
6 star & coverage & 5 & 5 & 5 & 0.167 & \underline{\textbf{1}} & \underline{\textbf{1}} & \underline{\textbf{1}}\\
6 star & straightness & 5 & 10 & 5 & 0.167 & \textbf{0.5} & \underline{\textbf{1}} & \textbf{0.667}\\

\end{longtable}
